Token-Level Density-Based Uncertainty Quantification Methods for Eliciting Truthfulness of Large Language Models

Uncertainty quantification (UQ) is a prominent approach for eliciting truthful answers from large language models (LLMs). To date, information-based and consistency-based UQ have been the dominant UQ methods for text generation via LLMs. Density-based methods, despite being very effective for UQ in text classification with encoder-based models, have not been very successful with generative LLMs. In this work, we adapt Mahalanobis Distance (MD) - a well-established UQ technique in classification tasks - for text generation and introduce a new supervised UQ method. Our method extracts token embeddings from multiple layers of LLMs, computes MD scores for each token, and uses linear regression trained on these features to provide robust uncertainty scores. Through extensive experiments on eleven datasets, we demonstrate that our approach substantially improves over existing UQ methods, providing accurate and computationally efficient uncertainty scores for both sequence-level selective generation and claim-level fact-checking tasks. Our method also exhibits strong generalization to out-of-domain data, making it suitable for a wide range of LLM-based applications.

==> (inline-0) <==
\begin{tabular}{l||cc|cc|cc|cc|cc|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \multicolumn{2}{c|}{\textbf{XSUM}} & \multicolumn{2}{c|}{\textbf{SamSum}} & \multicolumn{2}{c|}{\textbf{CNN}}& \multicolumn{2}{c|}{\textbf{PubMedQA}} & \multicolumn{2}{c|}{\textbf{MedQUAD}} & \multicolumn{1}{c|}{\textbf{TruthfulQA}}& \multicolumn{1}{c|}{\textbf{CoQA}} & \multicolumn{1}{c|}{\textbf{SciQ}} & \multicolumn{1}{c|}{\textbf{TriviaQA}} & \multicolumn{1}{c|}{\textbf{GSM8k}} & \multicolumn{1}{c|}{\textbf{MMLU}} & \multirow{2}{*}{\textbf{Mean Rank}} \\ \cline{2-17}
    & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore}& \textbf{AlignScore} & \textbf{Accuracy}& \textbf{Accuracy}& \\
\midrule
Maximum Sequence Probability & \large\cellcolor[rgb]{0.6449978024117646,0.6934178380941176,0.9144631795921568} -.343 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.128 & \large\cellcolor[rgb]{0.9053078374137256,0.6343985308588236,0.6177138057666667} \underline{.452} & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .218 & \large\cellcolor[rgb]{0.6741616707058824,0.7328555732549019,0.9441730814705882} .021 & \large\cellcolor[rgb]{0.866948893627451,0.9100089393823529,0.9853621830490196} .096 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.155 & \large\cellcolor[rgb]{0.6944259359764706,0.7581492177882353,0.9606867415411764} -.011 & \large\cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} .297 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .356 & \large\cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} .277 & \large\cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} .450 & \large\cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} \underline{.582} & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} .687 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .380 & \large\cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} .405 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} 7.81 \\
Perplexity & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.384 & \large\cellcolor[rgb]{0.6520871435019608,0.7034724414196079,0.9226313633490196} -.108 & \large\cellcolor[rgb]{0.6766845796941177,0.736034329145098,0.9462852021294117} .080 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .308 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.150} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.242} & \large\cellcolor[rgb]{0.9842498738333334,0.8369886898862745,0.7783246280235294} .215 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.044 & \large\cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} \underline{.425} & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .438 & \large\cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} .178 & \large\cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} .450 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .197 & \large\cellcolor[rgb]{0.8763519705509804,0.5787878133490196,0.5921289546450981} .689 & \large\cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} .259 & \large\cellcolor[rgb]{0.7285232392627451,0.797002774964706,0.9815146148450979} .308 & \large\cellcolor[rgb]{0.9133921582352942,0.9291026777686274,0.9534763223137255} 7.38 \\\midrule
DegMat NLI Score Entail. & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .017 & \large\cellcolor[rgb]{0.9842498738333334,0.8369886898862745,0.7783246280235294} .093 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .250 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .226 & \large\cellcolor[rgb]{0.9514243351588236,0.9223978252941176,0.9059849168705882} .084 & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .144 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .064 & \large\cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} .058 & \large\cellcolor[rgb]{0.6817303976705882,0.7423918409254902,0.9505094434470589} .066 & \large\cellcolor[rgb]{0.7907430740941177,0.8567252977647059,0.9991571764705882} .162 & \large\cellcolor[rgb]{0.8933603506784313,0.9224036051843137,0.9699051924745098} .156 & \large\cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} .420 & \large\cellcolor[rgb]{0.9547297988764706,0.919693239882353,0.9001656762117647} .446 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.714} & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .357 & \large\cellcolor[rgb]{0.6402749751176471,0.6867115845411764,0.909005371654902} .224 & \large\cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} 7.19 \\
Eccentricity NLI Score Entail. & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} -.036 & \large\cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} .013 & \large\cellcolor[rgb]{0.7961779297490197,0.861396014627451,0.9997169374117647} .160 & \large\cellcolor[rgb]{0.8283414337745099,0.8859032383823529,0.9974569188764706} .117 & \large\cellcolor[rgb]{0.7048055483372548,0.7703792543686274,0.9677723612431373} .028 & \large\cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} .050 & \large\cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} .033 & \large\cellcolor[rgb]{0.7798733627843137,0.8473838640392157,0.9980376545882352} .021 & \large\cellcolor[rgb]{0.6892991246352941,0.7519281085960785,0.9568458054235294} .070 & \large\cellcolor[rgb]{0.6691882557215687,0.7264093044156863,0.9396585384392157} .060 & \large\cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} .122 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} .409 & \large\cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} .444 & \large\cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} .654 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .403 & \large\cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} .312 & \large\cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} 10.00 \\
EigValLaplacian NLI Score Entail. & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .016 & \large\cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} .099 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} .251 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .224 & \large\cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} .087 & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} .143 & \large\cellcolor[rgb]{0.8743412051568626,0.9138395539705882,0.9816672296372548} .054 & \large\cellcolor[rgb]{0.866948893627451,0.9100089393823529,0.9853621830490196} .054 & \large\cellcolor[rgb]{0.6691882557215687,0.7264093044156863,0.9396585384392157} .056 & \large\cellcolor[rgb]{0.7880256462666666,0.8543899393333334,0.9988772960000001} .160 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .152 & \large\cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} .444 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .398 & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} .669 & \large\cellcolor[rgb]{0.9236824528058823,0.9312362411882353,0.942770235182353} .335 & \large\cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} .344 & \large\cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} 7.69 \\
Lexical Similarity ROUGE-L & \large\cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} .071 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .066 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .320 & \large\cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} .209 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .123 & \large\cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} .122 & \large\cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} .144 & \large\cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} .041 & \large\cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} .252 & \large\cellcolor[rgb]{0.7554121621254901,0.8246983074117646,0.9925393881882354} .132 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .008 & \large\cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} .403 & \large\cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} .360 & \large\cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} .621 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} .467 & \large\cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} .311 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} 7.81 \\
SAR & \large\cellcolor[rgb]{0.9547297988764706,0.919693239882353,0.9001656762117647} .040 & \large\cellcolor[rgb]{0.9547297988764706,0.919693239882353,0.9001656762117647} .044 & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .300 & \large\cellcolor[rgb]{0.9596879944529412,0.9156363617647059,0.8914368152235295} .217 & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .120 & \large\cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} .154 & \large\cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} .122 & \large\cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} .032 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .286 & \large\cellcolor[rgb]{0.8283414337745099,0.8859032383823529,0.9974569188764706} .192 & \large\cellcolor[rgb]{0.7961779297490197,0.861396014627451,0.9997169374117647} .105 & \large\cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} \underline{.465} & \large\cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} .440 & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.710} & \large\cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} .455 & \large\cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} .284 & \large\cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} 6.50 \\
Semantic Entropy & \large\cellcolor[rgb]{0.9547297988764706,0.919693239882353,0.9001656762117647} .041 & \large\cellcolor[rgb]{0.9024823794117647,0.9258330802784314,0.9630825372156863} .012 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .311 & \large\cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} .206 & \large\cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} .077 & \large\cellcolor[rgb]{0.866948893627451,0.9100089393823529,0.9853621830490196} .096 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .064 & \large\cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} .034 & \large\cellcolor[rgb]{0.6970208390666667,0.7612067269333334,0.9624581464666666} .075 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .007 & \large\cellcolor[rgb]{0.9176723556764705,0.9302569986470588,0.9494852049705882} .171 & \large\cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} .416 & \large\cellcolor[rgb]{0.9717157648333333,0.9011381268078431,0.8645857989568628} .466 & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} .669 & \large\cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} .424 & \large\cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} .220 & \large\cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} 8.38 \\
SentenceSAR & \large\cellcolor[rgb]{0.866948893627451,0.9100089393823529,0.9853621830490196} -.085 & \large\cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} -.032 & \large\cellcolor[rgb]{0.9377786937156862,0.9301210794313726,0.9257150330490196} .264 & \large\cellcolor[rgb]{0.9580352625941176,0.9169886544705883,0.8943464355529411} .215 & \large\cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} .055 & \large\cellcolor[rgb]{0.8543598448588235,0.9028606944647058,0.9905584045235294} .091 & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} -.000 & \large\cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} .006 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .015 & \large\cellcolor[rgb]{0.6402749751176471,0.6867115845411764,0.909005371654902} .033 & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .185 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.472} & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .543 & \large\cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} .703 & \large\cellcolor[rgb]{0.7232153212078432,0.7911782132705882,0.9786866527431373} .151 & \large\cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} .343 & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} 8.75 \\\midrule
Factoscope & \large\cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} .032 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} -.029 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .034 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.024 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .007 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .004 & \large\cellcolor[rgb]{0.7608481404156863,0.8297993031764705,0.9938680116235294} -.035 & \large\cellcolor[rgb]{0.7258692802352941,0.794090494117647,0.9801006337941176} .001 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .358 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .428 & \large\cellcolor[rgb]{0.6286169883529411,0.6698302759882353,0.8948307002647058} .017 & \large\cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} .242 & \large\cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} .316 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.046 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .048 & \large\cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} \underline{.727} & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 11.19 \\
EigenScore & \large\cellcolor[rgb]{0.9547297988764706,0.919693239882353,0.9001656762117647} .041 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .029 & \large\cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} .196 & \large\cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} .150 & \large\cellcolor[rgb]{0.7635661295607843,0.8323498010588235,0.9945323233411765} .040 & \large\cellcolor[rgb]{0.7232153212078432,0.7911782132705882,0.9786866527431373} .045 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} .074 & \large\cellcolor[rgb]{0.7961779297490197,0.861396014627451,0.9997169374117647} .027 & \large\cellcolor[rgb]{0.6594161915960784,0.7133025255607843,0.9299287241019608} .050 & \large\cellcolor[rgb]{0.6520871435019608,0.7034724414196079,0.9226313633490196} .043 & \large\cellcolor[rgb]{0.6402749751176471,0.6867115845411764,0.909005371654902} .023 & \large\cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} .402 & \large\cellcolor[rgb]{0.866948893627451,0.9100089393823529,0.9853621830490196} .373 & \large\cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} .619 & \large\cellcolor[rgb]{0.9818859091411765,0.8745427552862746,0.8247100216450981} .430 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .196 & \large\cellcolor[rgb]{0.6691882557215687,0.7264093044156863,0.9396585384392157} 10.44 \\
SAPLMA & \large\cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} .144 & \large\cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} .129 & \large\cellcolor[rgb]{0.9133921582352942,0.9291026777686274,0.9534763223137255} .243 & \large\cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} \underline{.313} & \large\cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} .126 & \large\cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} \underline{.179} & \large\cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} .240 & \large\cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} .155 & \large\cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} .407 & \large\cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} .490 & \large\cellcolor[rgb]{0.8123516188058824,0.8741592436176471,0.9993597327901961} .112 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .082 & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} .388 & \large\cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} .522 & \large\cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} \underline{.598} & \large\cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} .481 & \large\cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} 5.50 \\\midrule\midrule
HUQ-SATRMD & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.395} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.187} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.486} & \large\cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} .297 & \large\cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} .126 & \large\cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} .048 & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{.351} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.211} & \large\cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} .386 & \large\cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} \underline{.506} & \large\cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} \underline{.308} & \large\cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} .450 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.653} & \large\cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} .646 & \large\cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} .592 & \large\cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} .609 & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} \underline{3.44} \\
SATRMD+MSP & \large\cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{.372} & \large\cellcolor[rgb]{0.8704786593764706,0.5611201626352941,0.5878720995529412} \underline{.179} & \large\cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} .383 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.408} & \large\cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} \underline{.135} & \large\cellcolor[rgb]{0.6426363887647059,0.690064711317647,0.9117342756235294} .016 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.372} & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} \underline{.202} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.466} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.575} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.353} & \large\cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} .419 & \large\cellcolor[rgb]{0.9774267028058823,0.7958111725039216,0.7356687317450981} .542 & \large\cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} .702 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.642} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.816} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{2.94} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l||cc|cc|cc|cc|cc|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \multicolumn{2}{c|}{\textbf{XSUM}} & \multicolumn{2}{c|}{\textbf{SamSum}} & \multicolumn{2}{c|}{\textbf{CNN}}& \multicolumn{2}{c|}{\textbf{PubMedQA}} & \multicolumn{2}{c|}{\textbf{MedQUAD}} & \multicolumn{1}{c|}{\textbf{TruthfulQA}}& \multicolumn{1}{c|}{\textbf{CoQA}} & \multicolumn{1}{c|}{\textbf{SciQ}} & \multicolumn{1}{c|}{\textbf{TriviaQA}} & \multicolumn{1}{c|}{\textbf{GSM8k}} & \multicolumn{1}{c|}{\textbf{MMLU}} & \multirow{2}{*}{\textbf{Mean Rank}} \\ \cline{2-17}
    & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore}& \textbf{AlignScore} & \textbf{Accuracy}& \textbf{Accuracy}& \\
\midrule
SATMD & \large\cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} -.071 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .048 & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .298 & \large\cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} .304 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .032 & \large\cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} \underline{.093} & \large\cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} -.018 & \large\cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} .076 & \large\cellcolor[rgb]{0.6309026780784314,0.6732421581529412,0.8978288875588235} -.357 & \large\cellcolor[rgb]{0.6569731755647059,0.7100258308470588,0.927496270517647} -.027 & \large\cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} \underline{.294} & \large\cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} .371 & \large\cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} .572 & \large\cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} .571 & \large\cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} \underline{.682} & \large\cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} .657 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 4.25 \\
SATRMD & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.444} & \large\cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} .239 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .193 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .282 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} \underline{.034} & \large\cellcolor[rgb]{0.6842533066588236,0.7455705968156863,0.9526215641058824} .063 & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} .541 & \large\cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} \underline{.299} & \large\cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} .610 & \large\cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} .479 & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} .293 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .326 & \large\cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} .588 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .450 & \large\cellcolor[rgb]{0.7048055483372548,0.7703792543686274,0.9677723612431373} .550 & \large\cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} .537 & \large\cellcolor[rgb]{0.7285232392627451,0.797002774964706,0.9815146148450979} 3.94 \\\midrule
HUQ-SATMD & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.251 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.055 & \large\cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{.391} & \large\cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} \underline{.332} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.060} & \large\cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} .085 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.527 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.225 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.388 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.071 & \large\cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} .245 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.525} & \large\cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} \underline{.626} & \large\cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} .750 & \large\cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} .677 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.784} & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} 3.75 \\
HUQ-SATRMD & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.441} & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} \underline{.253} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.397} & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} .317 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} \underline{.034} & \large\cellcolor[rgb]{0.6842533066588236,0.7455705968156863,0.9526215641058824} .063 & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} .515 & \large\cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} .296 & \large\cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} .558 & \large\cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} \underline{.496} & \large\cellcolor[rgb]{0.9024823794117647,0.9258330802784314,0.9630825372156863} .258 & \large\cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} \underline{.515} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.635} & \large\cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} .750 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .526 & \large\cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} .759 & \large\cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} \underline{3.06} \\\midrule
SATMD+MSP & \large\cellcolor[rgb]{0.6970208390666667,0.7612067269333334,0.9624581464666666} -.157 & \large\cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} .048 & \large\cellcolor[rgb]{0.974575254145098,0.8953926345333334,0.8554377971509803} .316 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .331 & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .014 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.101} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.581} & \large\cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} .297 & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} \underline{.672} & \large\cellcolor[rgb]{0.9838554631666667,0.8314865062313725,0.7721615929176471} .353 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .171 & \large\cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} .495 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .547 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.794} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.690} & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .320 & \large\cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} 3.44 \\
SATRMD+MSP & \large\cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} .407 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.273} & \large\cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} .328 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.362} & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.048 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .058 & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.576} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.304} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.711} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.528} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.368} & \large\cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} .475 & \large\cellcolor[rgb]{0.9847608008647059,0.8504164338117647,0.7937540087647059} .607 & \large\cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} \underline{.790} & \large\cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} .669 & \large\cellcolor[rgb]{0.8763519705509804,0.5787878133490196,0.5921289546450981} \underline{.769} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{2.56} \\
\bottomrule
\end{tabular}
\begin{tabular}{l||cc|cc|cc|cc|cc|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \multicolumn{2}{c|}{\textbf{XSUM}} & \multicolumn{2}{c|}{\textbf{SamSum}} & \multicolumn{2}{c|}{\textbf{CNN}}& \multicolumn{2}{c|}{\textbf{PubMedQA}} & \multicolumn{2}{c|}{\textbf{MedQUAD}} & \multicolumn{1}{c|}{\textbf{TruthfulQA}}& \multicolumn{1}{c|}{\textbf{CoQA}} & \multicolumn{1}{c|}{\textbf{SciQ}} & \multicolumn{1}{c|}{\textbf{TriviaQA}} & \multicolumn{1}{c|}{\textbf{GSM8k}} & \multicolumn{1}{c|}{\textbf{MMLU}} & \multirow{2}{*}{\textbf{Mean Rank}} \\ \cline{2-17}
    & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{ROUGE-L} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{AlignScore}& \textbf{AlignScore} & \textbf{Accuracy}& \textbf{Accuracy}& \\
\midrule
Maximum Sequence Probability & \large\cellcolor[rgb]{0.626331298627451,0.6664183938235294,0.8918325129705882} -.345 & \large\cellcolor[rgb]{0.6817303976705882,0.7423918409254902,0.9505094434470589} -.139 & \large\cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} \underline{.381} & \large\cellcolor[rgb]{0.9514243351588236,0.9223978252941176,0.9059849168705882} .246 & \large\cellcolor[rgb]{0.7771559349568626,0.8450485056078432,0.9977577741176471} -.025 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .053 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.526 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.214 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.389 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.071 & \large\cellcolor[rgb]{0.9236824528058823,0.9312362411882353,0.942770235182353} .187 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.527} & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} .614 & \large\cellcolor[rgb]{0.8675383126470588,0.5522298155294117,0.585746150627451} .772 & \large\cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} .425 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.784} & \large\cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} 8.81 \\
Perplexity & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.361 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.191 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} .206 & \large\cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} .298 & \large\cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} .078 & \large\cellcolor[rgb]{0.661859207627451,0.7165792202745098,0.9323611776862746} .010 & \large\cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} \underline{.557} & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .200 & \large\cellcolor[rgb]{0.8557769257294118,0.5166684271058823,0.5772423549254901} \underline{.757} & \large\cellcolor[rgb]{0.9834812190705882,0.867835001309804,0.8154382697392157} .321 & \large\cellcolor[rgb]{0.9090282467058823,0.927794838772549,0.9573188082745099} .171 & \large\cellcolor[rgb]{0.8675383126470588,0.5522298155294117,0.585746150627451} \underline{.517} & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .178 & \large\cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} \underline{.779} & \large\cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} .225 & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} \underline{.771} & \large\cellcolor[rgb]{0.9580352625941176,0.9169886544705883,0.8943464355529411} 6.81 \\\midrule
DegMat NLI Score Entail. & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .058 & \large\cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} .090 & \large\cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} .169 & \large\cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} .268 & \large\cellcolor[rgb]{0.9717157648333333,0.9011381268078431,0.8645857989568628} .025 & \large\cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} .104 & \large\cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} .019 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} .011 & \large\cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} -.061 & \large\cellcolor[rgb]{0.8123516188058824,0.8741592436176471,0.9993597327901961} .111 & \large\cellcolor[rgb]{0.9377786937156862,0.9301210794313726,0.9257150330490196} .201 & \large\cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} .421 & \large\cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} .516 & \large\cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} .759 & \large\cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} .520 & \large\cellcolor[rgb]{0.6426363887647059,0.690064711317647,0.9117342756235294} .443 & \large\cellcolor[rgb]{0.9003004236470589,0.9251791607803921,0.9650037801960785} 7.69 \\
Eccentricity NLI Score Entail. & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} -.026 & \large\cellcolor[rgb]{0.9580352625941176,0.9169886544705883,0.8943464355529411} .065 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .082 & \large\cellcolor[rgb]{0.7527113214117647,0.8219973367843137,0.9915787156372549} .157 & \large\cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} -.033 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .000 & \large\cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} -.012 & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} -.021 & \large\cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} -.216 & \large\cellcolor[rgb]{0.6817303976705882,0.7423918409254902,0.9505094434470589} -.005 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} .147 & \large\cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} .459 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} .526 & \large\cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} .713 & \large\cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} .504 & \large\cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} .587 & \large\cellcolor[rgb]{0.6817303976705882,0.7423918409254902,0.9505094434470589} 10.25 \\
EigValLaplacian NLI Score Entail. & \large\cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} .052 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .085 & \large\cellcolor[rgb]{0.8042736801705882,0.8678626149117648,0.9996769126490196} .174 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .264 & \large\cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} .026 & \large\cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} .106 & \large\cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} .021 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} .012 & \large\cellcolor[rgb]{0.7152534441254902,0.7824413707294118,0.974444709590196} -.200 & \large\cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} .040 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .198 & \large\cellcolor[rgb]{0.9560162876490197,0.7348397910862745,0.6832824522294118} .448 & \large\cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} .510 & \large\cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} .746 & \large\cellcolor[rgb]{0.9844470791666666,0.8397397817137255,0.7814061455764706} .493 & \large\cellcolor[rgb]{0.8816813900509803,0.917546110909804,0.9778288382784314} .572 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} 7.88 \\
Lexical Similarity ROUGE-L & \large\cellcolor[rgb]{0.974575254145098,0.8953926345333334,0.8554377971509803} .122 & \large\cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} .053 & \large\cellcolor[rgb]{0.9818859091411765,0.8745427552862746,0.8247100216450981} .284 & \large\cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} .267 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.085} & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} .107 & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .047 & \large\cellcolor[rgb]{0.8956961428039216,0.9233751040392157,0.9683204633137255} .009 & \large\cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} .310 & \large\cellcolor[rgb]{0.7608481404156863,0.8297993031764705,0.9938680116235294} .066 & \large\cellcolor[rgb]{0.7419271648,0.8110249248,0.9874041013} .038 & \large\cellcolor[rgb]{0.9560162876490197,0.7348397910862745,0.6832824522294118} .448 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .495 & \large\cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} .731 & \large\cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} .537 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} .581 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} 7.00 \\
SAR & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .099 & \large\cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} .054 & \large\cellcolor[rgb]{0.9377786937156862,0.9301210794313726,0.9257150330490196} .243 & \large\cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} .282 & \large\cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} .055 & \large\cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} \underline{.117} & \large\cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} .080 & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} .003 & \large\cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} .078 & \large\cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} .063 & \large\cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} .139 & \large\cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} .472 & \large\cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} .492 & \large\cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} .776 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .558 & \large\cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} .702 & \large\cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} 6.38 \\
Semantic Entropy & \large\cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} .099 & \large\cellcolor[rgb]{0.9627817115,0.9127586490352941,0.8855681539058824} .070 & \large\cellcolor[rgb]{0.974575254145098,0.8953926345333334,0.8554377971509803} .272 & \large\cellcolor[rgb]{0.9717157648333333,0.9011381268078431,0.8645857989568628} .261 & \large\cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} .078 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.128} & \large\cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} -.001 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} .011 & \large\cellcolor[rgb]{0.7554121621254901,0.8246983074117646,0.9925393881882354} -.136 & \large\cellcolor[rgb]{0.6867762156470588,0.7487493527058824,0.9547336847647059} .000 & \large\cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} .015 & \large\cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} .460 & \large\cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} .507 & \large\cellcolor[rgb]{0.9053078374137256,0.6343985308588236,0.6177138057666667} .727 & \large\cellcolor[rgb]{0.9708639649117647,0.7732067385098039,0.7148535351862745} .544 & \large\cellcolor[rgb]{0.9844470791666666,0.8397397817137255,0.7814061455764706} .675 & \large\cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 7.19 \\
SentenceSAR & \large\cellcolor[rgb]{0.8743412051568626,0.9138395539705882,0.9816672296372548} -.043 & \large\cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} -.017 & \large\cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} .186 & \large\cellcolor[rgb]{0.7907430740941177,0.8567252977647059,0.9991571764705882} .172 & \large\cellcolor[rgb]{0.9627817115,0.9127586490352941,0.8855681539058824} .021 & \large\cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} .076 & \large\cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} -.079 & \large\cellcolor[rgb]{0.8415278407803921,0.8950213134450979,0.9948842140921569} -.034 & \large\cellcolor[rgb]{0.6792074886823529,0.7392130850352941,0.9483973227882353} -.263 & \large\cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} -.020 & \large\cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} .151 & \large\cellcolor[rgb]{0.8763519705509804,0.5787878133490196,0.5921289546450981} .512 & \large\cellcolor[rgb]{0.8704786593764706,0.5611201626352941,0.5878720995529412} \underline{.624} & \large\cellcolor[rgb]{0.8704786593764706,0.5611201626352941,0.5878720995529412} .768 & \large\cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} .324 & \large\cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} .712 & \large\cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} 9.25 \\\midrule
Factoscope & \large\cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} -.023 & \large\cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} -.027 & \large\cellcolor[rgb]{0.6569731755647059,0.7100258308470588,0.927496270517647} .105 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .097 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.062 & \large\cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} .042 & \large\cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} -.044 & \large\cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} -.000 & \large\cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} .334 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .345 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.069 & \large\cellcolor[rgb]{0.9438760079745099,0.9270202487490196,0.9173357361078431} .308 & \large\cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} .548 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -.040 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .089 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .425 & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 11.12 \\
EigenScore & \large\cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} .096 & \large\cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} -.006 & \large\cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} .147 & \large\cellcolor[rgb]{0.7048055483372548,0.7703792543686274,0.9677723612431373} .138 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .040 & \large\cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} .111 & \large\cellcolor[rgb]{0.8956961428039216,0.9233751040392157,0.9683204633137255} -.050 & \large\cellcolor[rgb]{0.8440942415960784,0.8965891896490196,0.9940190521784313} -.033 & \large\cellcolor[rgb]{0.7048055483372548,0.7703792543686274,0.9677723612431373} -.222 & \large\cellcolor[rgb]{0.6691882557215687,0.7264093044156863,0.9396585384392157} -.017 & \large\cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} .080 & \large\cellcolor[rgb]{0.9591408362921569,0.742086736090196,0.6888969625352941} .444 & \large\cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} .494 & \large\cellcolor[rgb]{0.9283579338254901,0.6773519275058824,0.6427436489686275} .693 & \large\cellcolor[rgb]{0.9357462556294118,0.9311546896588235,0.9285081320294117} .382 & \large\cellcolor[rgb]{0.6449978024117646,0.6934178380941176,0.9144631795921568} .444 & \large\cellcolor[rgb]{0.661859207627451,0.7165792202745098,0.9323611776862746} 10.50 \\
SAPLMA & \large\cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} .221 & \large\cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} .194 & \large\cellcolor[rgb]{0.9596879944529412,0.9156363617647059,0.8914368152235295} .257 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.375} & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{.079} & \large\cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} .075 & \large\cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} .357 & \large\cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} .221 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.765} & \large\cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} .249 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.460} & \large\cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} .069 & \large\cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} .531 & \large\cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} .667 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \underline{.667} & \large\cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} .541 & \large\cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 5.19 \\\midrule\midrule
HUQ-SATRMD & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.441} & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} \underline{.253} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.397} & \large\cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} .317 & \large\cellcolor[rgb]{0.9834812190705882,0.867835001309804,0.8154382697392157} .034 & \large\cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} .063 & \large\cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} .515 & \large\cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} \underline{.296} & \large\cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} .558 & \large\cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} \underline{.496} & \large\cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} .258 & \large\cellcolor[rgb]{0.8704786593764706,0.5611201626352941,0.5878720995529412} .515 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.635} & \large\cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} .750 & \large\cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} .526 & \large\cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} .759 & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{3.62} \\
SATRMD+MSP & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{.407} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.273} & \large\cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} .328 & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} \underline{.362} & \large\cellcolor[rgb]{0.6716387617176471,0.7296768173647059,0.9420609608117647} -.048 & \large\cellcolor[rgb]{0.9090282467058823,0.927794838772549,0.9573188082745099} .058 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.576} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.304} & \large\cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} .711 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.528} & \large\cellcolor[rgb]{0.9560162876490197,0.7348397910862745,0.6832824522294118} \underline{.368} & \large\cellcolor[rgb]{0.9283579338254901,0.6773519275058824,0.6427436489686275} .475 & \large\cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} .607 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.790} & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{.669} & \large\cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} .769 & \large\cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{3.31} \\
\bottomrule
\end{tabular}
